Characterisation of Crystalline Defects in 4H Silicon Carbide using DLTS and TSC

Future hadron collider experiments will require sensing materials that withstand stronger radiation fields. Therefore, either a frequent replacement of detectors, a significant increase in radiation hardness of Silicon, or a shift to different materials is needed. Wide-bandgap materials are a natural choice, due to their significantly reduced leakage currents, even after irradiation. In recent years, substantial progress in the production of high-quality monocrystalline Silicon Carbide of the 4H polytype has led to a renewed interest in this material. In this article, a study of electrically active defects in a n-type epitaxial 4H Silicon Carbide diode is presented. By employing spectroscopical measurement methods, like Deep-Level Transient Spectroscopy (DLTS) and Thermally Stimulated Currents (TSC), energy levels in the bandgap are investigated. Defect parameters like concentration, activation energy and capture cross-section are stated. A simulation framework was utilised to compare and match the results from the two methods. This study is made in the context of a study of radiation hardness of 4H Silicon Carbide sensors. Other studies investigating macroscopic properties of the material, like their charge collection efficiency after irradiation, were performed on the same kind of diodes. This study provides a first set of measured defect parameters in state-of-the-art 4H-SiC material, from defects present prior to irradiation. These defects are intrinsic, such as vacancies, related to impurities and doping imperfections, or are growth related. The $Z_\text{1/2}$ defect and a Nitrogen related defect were identified.

==> TikZ/device.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (146) at (19.5, 1.75) {};
		\node [style=none] (147) at (18.75, 1.75) {};
		\node [style=none] (148) at (19.5, 1) {};
		\node [style=none] (149) at (19, 1) {};
		\node [style=none] (150) at (19, 0) {};
		\node [style=none] (151) at (15.75, 0) {};
		\node [style=none] (152) at (15.75, 1) {};
		\node [style=none] (153) at (18.75, 1) {};
		\node [style=none] (42) at (3, 1.75) {};
		\node [style=none] (43) at (3.75, 1.75) {};
		\node [style=none] (44) at (3, 1) {};
		\node [style=none] (45) at (3.5, 1) {};
		\node [style=none] (46) at (3.5, 0) {};
		\node [style=none] (47) at (6.75, 0) {};
		\node [style=none] (48) at (6.75, 1) {};
		\node [style=none] (49) at (3.75, 1) {};
		\node [style=none] (218) at (-4.5, -3.75) {};
		\node [style=none] (219) at (27, -3.75) {};
		\node [style=none] (220) at (27, -8.25) {};
		\node [style=none] (221) at (-4.5, -8.25) {};
		\node [style=none] (222) at (-4.5, -8.25) {};
		\node [style=none] (223) at (27, -8.25) {};
		\node [style=none] (224) at (27, -8.75) {};
		\node [style=none] (225) at (-4.5, -8.75) {};
		\node [style=none] (226) at (-4.5, -8.75) {};
		\node [style=none] (227) at (27, -8.75) {};
		\node [style=none] (228) at (27, -9.25) {};
		\node [style=none] (229) at (-4.5, -9.25) {};
		\node [style=none] (230) at (3.25, -1.5) {};
		\node [style=none] (231) at (19, -1.5) {};
		\node [style=none] (233) at (-4.25, -11.75) {};
		\node [style=none] (234) at (26.75, -11.75) {};
		\node [style=none] (238) at (21.5, -9) {};
		\node [style=none] (239) at (22.25, -9.75) {};
		\node [style=none] (241) at (20.25, -7.75) {};
		\node [style=none] (242) at (21, -8.5) {};
		\node [style=none] (245) at (2.25, 3.25) {};
		\node [style=none] (246) at (2.25, 0.5) {};
		\node [style=none] (248) at (22.75, 3.25) {};
		\node [style=none] (249) at (22.75, 0.25) {};
		\node [style=none] (250) at (17.25, 4.25) {};
		\node [style=none] (251) at (17.25, 2) {};
		\node [style=none] (252) at (11.25, 2) {};
		\node [style=none] (253) at (11.25, -0.5) {};
		\node [style=none] (254) at (7, 4.25) {};
		\node [style=none] (255) at (7, 1.25) {};
		\node [style=none] (261) at (26, -0.25) {};
		\node [style=none] (262) at (26, -3.5) {};
		\node [style=none] (264) at (26, -4) {};
		\node [style=none] (265) at (26, -8) {};
		\node [style=none] (87) at (-4.5, 1) {};
		\node [style=none] (88) at (-1.5, 1) {};
		\node [style=none] (89) at (-1.5, 0) {};
		\node [style=none] (90) at (-4.5, 0) {};
		\node [style=none] (114) at (15.75, 2.25) {};
		\node [style=none] (115) at (16.5, 2.25) {};
		\node [style=none] (116) at (15.75, 1.75) {};
		\node [style=none] (117) at (16, 1.75) {};
		\node [style=none] (118) at (16, 1) {};
		\node [style=none] (119) at (16.5, 1.5) {};
		\node [style=none] (120) at (16.75, 1.5) {};
		\node [style=none] (121) at (16.75, 2.25) {};
		\node [style=none] (122) at (17.75, 2.25) {};
		\node [style=none] (123) at (17.25, 1) {};
		\node [style=none] (124) at (17.25, 1.75) {};
		\node [style=none] (125) at (18.25, 1.75) {};
		\node [style=none] (126) at (17.75, 3) {};
		\node [style=none] (127) at (19.25, 3) {};
		\node [style=none] (128) at (18.25, 2.5) {};
		\node [style=none] (129) at (19.25, 2.5) {};
		\node [style=none] (170) at (21, 2.5) {};
		\node [style=none] (171) at (21.75, 2.5) {};
		\node [style=none] (172) at (21, 3) {};
		\node [style=none] (173) at (22, 3) {};
		\node [style=none] (174) at (21.75, 0.75) {};
		\node [style=none] (175) at (23.75, 0.75) {};
		\node [style=none] (176) at (23.75, 2.5) {};
		\node [style=none] (177) at (24.5, 2.5) {};
		\node [style=none] (178) at (24.5, 3) {};
		\node [style=none] (179) at (23.5, 3) {};
		\node [style=none] (180) at (23.5, 1) {};
		\node [style=none] (181) at (22, 1) {};
		\node [style=none] (130) at (17.25, 1.75) {};
		\node [style=none] (131) at (17.25, 1) {};
		\node [style=none] (132) at (18.75, 1) {};
		\node [style=none] (133) at (18.75, 1.75) {};
		\node [style=none] (134) at (18.25, 1.75) {};
		\node [style=none] (135) at (18.25, 2.5) {};
		\node [style=none] (136) at (20, 2.5) {};
		\node [style=none] (137) at (20, 2) {};
		\node [style=none] (138) at (19.5, 1.75) {};
		\node [style=none] (139) at (19.5, 1) {};
		\node [style=none] (140) at (21, 1) {};
		\node [style=none] (141) at (20.5, 2) {};
		\node [style=none] (142) at (20.5, 2.5) {};
		\node [style=none] (143) at (21.75, 2.5) {};
		\node [style=none] (144) at (21, 1.75) {};
		\node [style=none] (145) at (21.75, 1.75) {};
		\node [style=none] (158) at (21.75, 1.75) {};
		\node [style=none] (159) at (21, 1.75) {};
		\node [style=none] (160) at (21, 1) {};
		\node [style=none] (161) at (21.5, 1) {};
		\node [style=none] (162) at (24, 0) {};
		\node [style=none] (163) at (21.5, 0) {};
		\node [style=none] (164) at (21.75, 0.75) {};
		\node [style=none] (165) at (23.75, 0.75) {};
		\node [style=none] (166) at (23.75, 1.75) {};
		\node [style=none] (167) at (24, 1) {};
		\node [style=none] (168) at (24.5, 1) {};
		\node [style=none] (169) at (24.5, 1.75) {};
		\node [style=none] (182) at (23.75, 2.5) {};
		\node [style=none] (183) at (23.75, 1.75) {};
		\node [style=none] (184) at (24.5, 1.75) {};
		\node [style=none] (185) at (25, 2.5) {};
		\node [style=none] (186) at (25, 2) {};
		\node [style=none] (187) at (27, 2) {};
		\node [style=none] (188) at (24.5, 1) {};
		\node [style=none] (189) at (27, 1) {};
		\node [style=none] (154) at (21.5, 1) {};
		\node [style=none] (155) at (19, 1) {};
		\node [style=none] (156) at (21.5, 0) {};
		\node [style=none] (157) at (19, 0) {};
		\node [style=none] (190) at (27, 1) {};
		\node [style=none] (191) at (24, 1) {};
		\node [style=none] (192) at (24, 0) {};
		\node [style=none] (193) at (27, 0) {};
		\node [style=none] (194) at (24.25, 0) {};
		\node [style=none] (195) at (21.25, 0) {};
		\node [style=none] (196) at (21.25, -0.75) {};
		\node [style=none] (197) at (24.25, -0.75) {};
		\node [style=none] (67) at (1.5, 2.5) {};
		\node [style=none] (68) at (0.75, 2.5) {};
		\node [style=none] (69) at (1.5, 3) {};
		\node [style=none] (70) at (0.5, 3) {};
		\node [style=none] (71) at (0.75, 0.75) {};
		\node [style=none] (72) at (-1.25, 0.75) {};
		\node [style=none] (73) at (-1.25, 2.5) {};
		\node [style=none] (74) at (-2, 2.5) {};
		\node [style=none] (75) at (-2, 3) {};
		\node [style=none] (76) at (-1, 3) {};
		\node [style=none] (77) at (-1, 1) {};
		\node [style=none] (78) at (0.5, 1) {};
		\node [style=none] (10) at (6.75, 2.25) {};
		\node [style=none] (11) at (6, 2.25) {};
		\node [style=none] (12) at (6.75, 1.75) {};
		\node [style=none] (13) at (6.5, 1.75) {};
		\node [style=none] (14) at (6.5, 1) {};
		\node [style=none] (15) at (6, 1.5) {};
		\node [style=none] (16) at (5.75, 1.5) {};
		\node [style=none] (17) at (5.75, 2.25) {};
		\node [style=none] (18) at (4.75, 2.25) {};
		\node [style=none] (19) at (5.25, 1) {};
		\node [style=none] (20) at (5.25, 1.75) {};
		\node [style=none] (21) at (4.25, 1.75) {};
		\node [style=none] (22) at (4.75, 3) {};
		\node [style=none] (23) at (3.25, 3) {};
		\node [style=none] (24) at (4.25, 2.5) {};
		\node [style=none] (25) at (3.25, 2.5) {};
		\node [style=none] (26) at (5.25, 1.75) {};
		\node [style=none] (27) at (5.25, 1) {};
		\node [style=none] (28) at (3.75, 1) {};
		\node [style=none] (29) at (3.75, 1.75) {};
		\node [style=none] (30) at (4.25, 1.75) {};
		\node [style=none] (31) at (4.25, 2.5) {};
		\node [style=none] (32) at (2.5, 2.5) {};
		\node [style=none] (33) at (2.5, 2) {};
		\node [style=none] (34) at (3, 1.75) {};
		\node [style=none] (35) at (3, 1) {};
		\node [style=none] (36) at (1.5, 1) {};
		\node [style=none] (37) at (2, 2) {};
		\node [style=none] (38) at (2, 2.5) {};
		\node [style=none] (39) at (0.75, 2.5) {};
		\node [style=none] (40) at (1.5, 1.75) {};
		\node [style=none] (41) at (0.75, 1.75) {};
		\node [style=none] (79) at (-1.25, 2.5) {};
		\node [style=none] (80) at (-1.25, 1.75) {};
		\node [style=none] (81) at (-2, 1.75) {};
		\node [style=none] (82) at (-2.5, 2.5) {};
		\node [style=none] (83) at (-2.5, 2) {};
		\node [style=none] (84) at (-4.5, 2) {};
		\node [style=none] (85) at (-2, 1) {};
		\node [style=none] (86) at (-4.5, 1) {};
		\node [style=none] (99) at (6.5, 1.75) {};
		\node [style=none] (100) at (7.5, 1.75) {};
		\node [style=none] (101) at (6.5, 1) {};
		\node [style=none] (102) at (6.75, 1) {};
		\node [style=none] (103) at (6.75, 0) {};
		\node [style=none] (105) at (7.5, 0.75) {};
		\node [style=none] (108) at (16, 1.75) {};
		\node [style=none] (109) at (15, 1.75) {};
		\node [style=none] (110) at (16, 1) {};
		\node [style=none] (111) at (15.75, 1) {};
		\node [style=none] (112) at (15.75, 0) {};
		\node [style=none] (113) at (15, 0.75) {};
		\node [style=none] (54) at (0.75, 1.75) {};
		\node [style=none] (55) at (1.5, 1.75) {};
		\node [style=none] (56) at (1.5, 1) {};
		\node [style=none] (57) at (1, 1) {};
		\node [style=none] (59) at (-1.5, 0) {};
		\node [style=none] (60) at (1, 0) {};
		\node [style=none] (61) at (0.75, 0.75) {};
		\node [style=none] (62) at (-1.25, 0.75) {};
		\node [style=none] (63) at (-1.25, 1.75) {};
		\node [style=none] (64) at (-1.5, 1) {};
		\node [style=none] (65) at (-2, 1) {};
		\node [style=none] (66) at (-2, 1.75) {};
		\node [style=none] (50) at (1, 1) {};
		\node [style=none] (51) at (3.5, 1) {};
		\node [style=none] (52) at (1, 0) {};
		\node [style=none] (53) at (3.5, 0) {};
		\node [style=none] (95) at (3.25, 0) {};
		\node [style=none] (96) at (19.25, 0) {};
		\node [style=none] (97) at (19.25, -0.75) {};
		\node [style=none] (98) at (3.25, -0.75) {};
		\node [style=none] (199) at (-1.75, 0) {};
		\node [style=none] (200) at (-4.5, 0) {};
		\node [style=none] (201) at (-4.5, -3.75) {};
		\node [style=none] (203) at (-1.75, -0.75) {};
		\node [style=none] (205) at (27, -3.75) {};
		\node [style=none] (206) at (1.25, -0.75) {};
		\node [style=none] (207) at (1.25, 0) {};
		\node [style=none] (208) at (3.25, 0) {};
		\node [style=none] (209) at (3.25, -0.75) {};
		\node [style=none] (210) at (19.25, -0.75) {};
		\node [style=none] (211) at (19.25, 0) {};
		\node [style=none] (213) at (21.25, 0) {};
		\node [style=none] (214) at (21.25, -0.75) {};
		\node [style=none] (215) at (24.25, -0.75) {};
		\node [style=none] (216) at (24.25, 0) {};
		\node [style=none] (217) at (27, 0) {};
		\node [style=none] (91) at (-1.75, 0) {};
		\node [style=none] (92) at (1.25, 0) {};
		\node [style=none] (93) at (1.25, -0.75) {};
		\node [style=none] (94) at (-1.75, -0.75) {};
		\node [style=none, align=center] (232) at (11.25, -2.25) {\SI{3000}{\microns}\strut};
		\node [style=none, align=center] (235) at (11.25, -12.5) {\SI{4400}{\microns}\strut};
		\node [style=none, align=center] (236) at (-0.75, -2.25) {\textbf{4H-SiC Epitaxy\strut}\\n-type, \SI{2E14}{\per\centi\meter\cubed}\strut};
		\node [style=none, align=center] (237) at (-0.75, -6) {\textbf{4H-SiC Substrate\strut}\\n$^+$ type (N-doped)\strut\\\SI{0.02}{\ohm\centi\meter}\strut};
		\node [style=none, align=center] (240) at (22.25, -10.75) {\textbf{Backside Metal\strut}\\Ti+Ni+Au\strut};
		\node [style=none, align=center] (243) at (20.25, -7) {\textbf{n$^+$ Implant (N)\strut}};
		\node [style=none, align=center] (247) at (2.25, 4.25) {\textbf{Isolation\strut}\\SiO$_2$ + SiO$_2$ (CVD)\strut};
		\node [style=none, align=center] (256) at (7, 5.25) {\textbf{Passivation\strut}\\SiO$_2$+Si$_3$N$_4$\strut};
		\node [style=none, align=center] (257) at (11.25, 3) {\textbf{p$^+$ Implant\strut}\\Al\strut};
		\node [style=none, align=center] (258) at (17.25, 5.25) {\textbf{Contact Pad\strut}\\Ti+Au\strut};
		\node [style=none, align=center] (259) at (22.75, 4.25) {\textbf{Frontside Metal\strut}\\Ti+Al+Ti+Ni\strut};
		\node [style=none, align=center] (263) at (24.5, -2.25) {\SI{50}{\microns}\strut};
		\node [style=none] (266) at (24.5, -6) {\SI{350}{\micron}\strut};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=blue] (151.center)
			 to (152.center)
			 to (153.center)
			 to (147.center)
			 to (146.center)
			 to (148.center)
			 to (149.center)
			 to (150.center)
			 to cycle;
		\draw [style=blue] (47.center)
			 to (48.center)
			 to (49.center)
			 to (43.center)
			 to (42.center)
			 to (44.center)
			 to (45.center)
			 to (46.center)
			 to cycle;
		\draw [style=substrate] (220.center)
			 to (219.center)
			 to (218.center)
			 to (221.center)
			 to cycle;
		\draw [style={n_implant}] (222.center)
			 to (223.center)
			 to (224.center)
			 to (225.center)
			 to cycle;
		\draw [style={backside_metal}] (227.center)
			 to (226.center)
			 to (229.center)
			 to (228.center)
			 to cycle;
		\draw [style={double_arrow}] (233.center) to (234.center);
		\draw [style={single_arrow}] (239.center) to (238.center);
		\draw [style={single_arrow}] (241.center) to (242.center);
		\draw [style={double_arrow}] (265.center) to (264.center);
		\draw [style=green] (88.center)
			 to (87.center)
			 to (90.center)
			 to (89.center)
			 to cycle;
		\draw [style=brown] (125.center)
			 to (124.center)
			 to (123.center)
			 to (118.center)
			 to (117.center)
			 to (116.center)
			 to (114.center)
			 to (115.center)
			 to (119.center)
			 to (120.center)
			 to (121.center)
			 to (122.center)
			 to (126.center)
			 to (127.center)
			 to (129.center)
			 to (128.center)
			 to cycle;
		\draw [style=brown] (179.center)
			 to (180.center)
			 to (181.center)
			 to (173.center)
			 to (172.center)
			 to (170.center)
			 to (171.center)
			 to (174.center)
			 to (175.center)
			 to (176.center)
			 to (177.center)
			 to (178.center)
			 to cycle;
		\draw [style=purple] (134.center)
			 to (135.center)
			 to (136.center)
			 to (137.center)
			 to (141.center)
			 to (142.center)
			 to (143.center)
			 to (145.center)
			 to (144.center)
			 to (140.center)
			 to (139.center)
			 to (138.center)
			 to (133.center)
			 to (132.center)
			 to (131.center)
			 to (130.center)
			 to cycle;
		\draw [style=blue] (158.center)
			 to (164.center)
			 to (165.center)
			 to (166.center)
			 to (169.center)
			 to (168.center)
			 to (167.center)
			 to (162.center)
			 to (163.center)
			 to (161.center)
			 to (160.center)
			 to (159.center)
			 to cycle;
		\draw [style=purple] (185.center)
			 to (186.center)
			 to (187.center)
			 to (189.center)
			 to (188.center)
			 to (184.center)
			 to (183.center)
			 to (182.center)
			 to cycle;
		\draw [style=green] (157.center)
			 to (156.center)
			 to (154.center)
			 to (155.center)
			 to cycle;
		\draw [style=green] (191.center)
			 to (190.center)
			 to (193.center)
			 to (192.center)
			 to cycle;
		\draw [style=implant] (197.center)
			 to (196.center)
			 to (195.center)
			 to (194.center)
			 to cycle;
		\draw [style=brown] (76.center)
			 to (77.center)
			 to (78.center)
			 to (70.center)
			 to (69.center)
			 to (67.center)
			 to (68.center)
			 to (71.center)
			 to (72.center)
			 to (73.center)
			 to (74.center)
			 to (75.center)
			 to cycle;
		\draw [style=brown] (21.center)
			 to (20.center)
			 to (19.center)
			 to (14.center)
			 to (13.center)
			 to (12.center)
			 to (10.center)
			 to (11.center)
			 to (15.center)
			 to (16.center)
			 to (17.center)
			 to (18.center)
			 to (22.center)
			 to (23.center)
			 to (25.center)
			 to (24.center)
			 to cycle;
		\draw [style=purple] (30.center)
			 to (31.center)
			 to (32.center)
			 to (33.center)
			 to (37.center)
			 to (38.center)
			 to (39.center)
			 to (41.center)
			 to (40.center)
			 to (36.center)
			 to (35.center)
			 to (34.center)
			 to (29.center)
			 to (28.center)
			 to (27.center)
			 to (26.center)
			 to cycle;
		\draw [style=purple] (82.center)
			 to (83.center)
			 to (84.center)
			 to (86.center)
			 to (85.center)
			 to (81.center)
			 to (80.center)
			 to (79.center)
			 to cycle;
		\draw [style=purple] (103.center)
			 to (112.center)
			 to (111.center)
			 to (110.center)
			 to (108.center)
			 to (109.center)
			 to (113.center)
			 to (105.center)
			 to (100.center)
			 to (99.center)
			 to (101.center)
			 to (102.center)
			 to cycle;
		\draw [style=blue] (54.center)
			 to (61.center)
			 to (62.center)
			 to (63.center)
			 to (66.center)
			 to (65.center)
			 to (64.center)
			 to (59.center)
			 to (60.center)
			 to (57.center)
			 to (56.center)
			 to (55.center)
			 to cycle;
		\draw [style=green] (53.center)
			 to (52.center)
			 to (50.center)
			 to (51.center)
			 to cycle;
		\draw [style=implant] (98.center)
			 to (97.center)
			 to (96.center)
			 to (95.center)
			 to cycle;
		\draw [style=epi] (201.center)
			 to (205.center)
			 to (217.center)
			 to (216.center)
			 to (215.center)
			 to (214.center)
			 to (213.center)
			 to (211.center)
			 to (210.center)
			 to (209.center)
			 to (208.center)
			 to (207.center)
			 to (206.center)
			 to (203.center)
			 to (199.center)
			 to (200.center)
			 to cycle;
		\draw [style=implant] (94.center)
			 to (93.center)
			 to (92.center)
			 to (91.center)
			 to cycle;
		\draw [style={single_arrow}] (245.center) to (246.center);
		\draw [style={double_arrow}] (261.center) to (262.center);
		\draw [style={double_arrow}] (230.center) to (231.center);
		\draw [style={single_arrow}] (248.center) to (249.center);
		\draw [style={single_arrow}] (254.center) to (255.center);
		\draw [style={single_arrow}] (250.center) to (251.center);
		\draw [style={single_arrow}] (252.center) to (253.center);
	\end{pgfonlayer}
\end{tikzpicture}

